TeSSLa: Temporal Stream-based Specification Language

Runtime verification is concerned with monitoring program traces. In particular, stream runtime verification (SRV) takes the program trace as input streams and incrementally derives output streams. SRV can check logical properties and compute temporal metrics and statistics from the trace. We present TeSSLa, a temporal stream-based specification language for SRV. TeSSLa supports timestamped events natively and is hence suitable for streams that are both sparse and fine-grained, which often occur in practice. We prove results on TeSSLa's expressiveness and compare different TeSSLa fragments to (timed) automata, thereby inheriting various decidability results. Finally, we present a monitor implementation and prove its correctness.

==> tessla-expressiveness-grid.tex <==
% !TeX root = main.tex

\begin{tikzpicture}[font=\tiny]
  \draw[->, blue]
    (.5,.5) -- (.5,3.8) node[right, inner sep=5pt] {data};
  \node[blue, left, rotate=-12, inner sep=2pt] at (.5,1) {none};
  \node[blue, left, rotate=-12, inner sep=2pt] at (.5,2) {bounded};
  \node[blue, left, rotate=-12, inner sep=2pt] at (.5,3) {unbounded};
  \draw[->, red]
    (.5,.5) -- (3.8,.5) node[above, anchor=west, inner sep=5pt, rotate=90] {timestamps};
  \node[red, below, anchor=west, rotate=-12, inner sep=0pt] at (0.8,0.4) {ordering};
  \node[red, below, anchor=west, rotate=-12, inner sep=0pt] at (1.8,0.4) {comparison};
  \node[red, below, anchor=west, rotate=-12, inner sep=0pt] at (2.8,0.4) {creation};
  \filldraw[fill=blue!50!red!50,draw=blue!50!red]
    (.5,.5) rectangle (3.5,3.5);
  \filldraw[fill=blue!75!red!50,draw=blue!75!red]
    (.5,.5) rectangle (2.5,3.5);
  \filldraw[fill=blue!25!red!50,draw=blue!25!red]
    (.5,.5) rectangle (3.5,2.5);
  \filldraw[fill=blue!50!red!25,draw=blue!50!red]
    (.5,.5) rectangle (2.5,2.5);
  \filldraw[fill=blue!25!red!25,draw=blue!25!red]
    (.5,.5) rectangle (2.5,1.5);
  \filldraw[fill=blue!50!red!12,draw=blue!50!red]
    (.5,.5) rectangle (1.5,1.5);
  \node[text width=3cm,align=center] at (1,1) {\textbf{bool\\TeSSLa}\\[3pt]DFST};
  \node[text width=3cm,align=center] at (2,1) {\textbf{bool+c\\TeSSLa}\\[3pt]TFST};
  \node[text width=3cm,align=center, font=\small] at (1.5,2) {TeSSLa};
  \node[text width=3cm,align=center,rotate=90,font=\small] at (3,1.5) {TeSSLa\\+delay};
  \node[text width=3cm,align=center,font=\small] at (1.5,3) {TeSSLa\\+Data};
  \node[text width=3cm,align=center] at (3,3) {\textbf{full\\TeSSLa}};
\end{tikzpicture}

